Superconductivity driven by the screening of long-distance Coulomb interaction

The pair-fluctuation contribution reduces the electrostatic screening length in superconductivity as compared to the normal state. When a conductor possesses a static background charge distribution, superconductivity arises even in the absence of an explicit pairing interaction, such that the Coulomb repulsion is reduced and the total energy is lowered. We demonstrate that the superconducting gap increases with increased background charge at first, after which the mixing of the Higgs and plasma modes suppresses superconductivity in the pseudogap phase. This indicates that the mechanism may be relevant to the cuprates and iron pnictides. When the background charge is identified with the incoherent component of optical conductivity in the cuprates, our results reproduce the shape, size and position of the superconducting dome with zero free parameters. A superconducting critical temperature of about 1000 K is possible in ion-doped conductors.

==> delh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110,131){\makebox(0,0)[r]{ 0}}
\put(130.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,278){\makebox(0,0)[r]{ 0.5}}
\put(130.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,425){\makebox(0,0)[r]{ 1}}
\put(130.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,90){\makebox(0,0){ 0}}
\put(130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,90){\makebox(0,0){ 2}}
\put(242.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 4}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,90){\makebox(0,0){ 6}}
\put(465.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,90){\makebox(0,0){ 8}}
\put(577.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,29){\makebox(0,0){$v_\text{F}\left|\mathbf{q}\right|/\Delta_\text{SC}$}}
\put(130,131){\vector(1,0){559}}
\put(130,131){\vector(0,1){323}}
\put(529,414){\makebox(0,0)[r]{2-d}}
\put(549.0,414.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(130,425){\usebox{\plotpoint}}
\put(130,423.67){\rule{1.445pt}{0.400pt}}
\multiput(130.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(141,422.67){\rule{1.445pt}{0.400pt}}
\multiput(141.00,423.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(147,421.67){\rule{1.204pt}{0.400pt}}
\multiput(147.00,422.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(152,420.17){\rule{1.300pt}{0.400pt}}
\multiput(152.00,421.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(158,418.17){\rule{1.300pt}{0.400pt}}
\multiput(158.00,419.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(164,416.17){\rule{1.100pt}{0.400pt}}
\multiput(164.00,417.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(169.00,414.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(169.00,415.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(175.00,411.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(175.00,412.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(180.00,408.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(180.00,409.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(186.00,405.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(186.00,406.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(191.00,402.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(191.00,403.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(197.00,399.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(197.00,400.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(203.00,396.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(203.00,397.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(208.00,392.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(208.00,393.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(214.00,389.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(214.00,390.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(219.00,385.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(219.00,386.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(225.00,382.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(225.00,383.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(231.00,378.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(231.00,379.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(236.00,375.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(236.00,376.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(242.00,371.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(242.00,372.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(247.00,368.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(247.00,369.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(253.00,364.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(253.00,365.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(259.00,361.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(259.00,362.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(264.00,357.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(264.00,358.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(270.00,354.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(270.00,355.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(275.00,351.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(275.00,352.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,348.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(281.00,349.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(287.00,345.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(287.00,346.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(292.00,342.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(292.00,343.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.00,339.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(298.00,340.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(303.00,336.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(303.00,337.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(309.00,333.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(309.00,334.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(314.00,330.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(314.00,331.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(320,327.17){\rule{1.300pt}{0.400pt}}
\multiput(320.00,328.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(326.00,325.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(326.00,326.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(331,322.17){\rule{1.300pt}{0.400pt}}
\multiput(331.00,323.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(337.00,320.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(337.00,321.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(342,317.17){\rule{1.300pt}{0.400pt}}
\multiput(342.00,318.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(348.00,315.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(348.00,316.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(354,312.17){\rule{1.100pt}{0.400pt}}
\multiput(354.00,313.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(359,310.17){\rule{1.300pt}{0.400pt}}
\multiput(359.00,311.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(365,308.17){\rule{1.100pt}{0.400pt}}
\multiput(365.00,309.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(370,306.17){\rule{1.300pt}{0.400pt}}
\multiput(370.00,307.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(376.00,304.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(376.00,305.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,301.17){\rule{1.100pt}{0.400pt}}
\multiput(382.00,302.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(387,299.17){\rule{1.300pt}{0.400pt}}
\multiput(387.00,300.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(393,297.17){\rule{1.100pt}{0.400pt}}
\multiput(393.00,298.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(398,295.67){\rule{1.445pt}{0.400pt}}
\multiput(398.00,296.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(404,294.17){\rule{1.300pt}{0.400pt}}
\multiput(404.00,295.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(410,292.17){\rule{1.100pt}{0.400pt}}
\multiput(410.00,293.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(415,290.17){\rule{1.300pt}{0.400pt}}
\multiput(415.00,291.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(421,288.17){\rule{1.100pt}{0.400pt}}
\multiput(421.00,289.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(426,286.67){\rule{1.445pt}{0.400pt}}
\multiput(426.00,287.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(432,285.17){\rule{1.100pt}{0.400pt}}
\multiput(432.00,286.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(437,283.17){\rule{1.300pt}{0.400pt}}
\multiput(437.00,284.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(443,281.67){\rule{1.445pt}{0.400pt}}
\multiput(443.00,282.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(449,280.17){\rule{1.100pt}{0.400pt}}
\multiput(449.00,281.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(454,278.67){\rule{1.445pt}{0.400pt}}
\multiput(454.00,279.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(460,277.17){\rule{1.100pt}{0.400pt}}
\multiput(460.00,278.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(465,275.67){\rule{1.445pt}{0.400pt}}
\multiput(465.00,276.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(471,274.17){\rule{1.300pt}{0.400pt}}
\multiput(471.00,275.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(477,272.67){\rule{1.204pt}{0.400pt}}
\multiput(477.00,273.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(482,271.67){\rule{1.445pt}{0.400pt}}
\multiput(482.00,272.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(488,270.17){\rule{1.100pt}{0.400pt}}
\multiput(488.00,271.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(493,268.67){\rule{1.445pt}{0.400pt}}
\multiput(493.00,269.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(499,267.67){\rule{1.445pt}{0.400pt}}
\multiput(499.00,268.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(505,266.17){\rule{1.100pt}{0.400pt}}
\multiput(505.00,267.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(510,264.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,265.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(516,263.67){\rule{1.204pt}{0.400pt}}
\multiput(516.00,264.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(521,262.67){\rule{1.445pt}{0.400pt}}
\multiput(521.00,263.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(527,261.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,262.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532,260.17){\rule{1.300pt}{0.400pt}}
\multiput(532.00,261.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(538,258.67){\rule{1.445pt}{0.400pt}}
\multiput(538.00,259.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(544,257.67){\rule{1.204pt}{0.400pt}}
\multiput(544.00,258.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(549,256.67){\rule{1.445pt}{0.400pt}}
\multiput(549.00,257.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(555,255.67){\rule{1.204pt}{0.400pt}}
\multiput(555.00,256.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(560,254.67){\rule{1.445pt}{0.400pt}}
\multiput(560.00,255.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(566,253.67){\rule{1.445pt}{0.400pt}}
\multiput(566.00,254.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(572,252.67){\rule{1.204pt}{0.400pt}}
\multiput(572.00,253.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(577,251.67){\rule{1.445pt}{0.400pt}}
\multiput(577.00,252.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(583,250.67){\rule{1.204pt}{0.400pt}}
\multiput(583.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(588,249.67){\rule{1.445pt}{0.400pt}}
\multiput(588.00,250.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(594,248.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,249.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600,247.67){\rule{1.204pt}{0.400pt}}
\multiput(600.00,248.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(605,246.67){\rule{1.445pt}{0.400pt}}
\multiput(605.00,247.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(611,245.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,246.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(136.0,424.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(622,244.67){\rule{1.445pt}{0.400pt}}
\multiput(622.00,245.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(628,243.67){\rule{1.204pt}{0.400pt}}
\multiput(628.00,244.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(633,242.67){\rule{1.445pt}{0.400pt}}
\multiput(633.00,243.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(639,241.67){\rule{1.204pt}{0.400pt}}
\multiput(639.00,242.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(644,240.67){\rule{1.445pt}{0.400pt}}
\multiput(644.00,241.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(616.0,246.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(655,239.67){\rule{1.445pt}{0.400pt}}
\multiput(655.00,240.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(661,238.67){\rule{1.445pt}{0.400pt}}
\multiput(661.00,239.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(667,237.67){\rule{1.204pt}{0.400pt}}
\multiput(667.00,238.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(672,236.67){\rule{1.445pt}{0.400pt}}
\multiput(672.00,237.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(650.0,241.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(683,235.67){\rule{1.445pt}{0.400pt}}
\multiput(683.00,236.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(678.0,237.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,373){\makebox(0,0)[r]{3-d}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(549,373)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,373){\usebox{\plotpoint}}
\put(130,425){\usebox{\plotpoint}}
\put(130.00,425.00){\usebox{\plotpoint}}
\put(150.57,423.00){\usebox{\plotpoint}}
\put(170.73,418.42){\usebox{\plotpoint}}
\put(190.22,411.31){\usebox{\plotpoint}}
\put(209.34,403.33){\usebox{\plotpoint}}
\put(228.03,394.48){\usebox{\plotpoint}}
\put(246.53,385.28){\usebox{\plotpoint}}
\put(265.20,376.40){\usebox{\plotpoint}}
\put(284.13,367.96){\usebox{\plotpoint}}
\put(302.82,359.07){\usebox{\plotpoint}}
\put(321.97,351.34){\usebox{\plotpoint}}
\put(341.04,343.38){\usebox{\plotpoint}}
\put(360.60,336.47){\usebox{\plotpoint}}
\put(380.18,329.61){\usebox{\plotpoint}}
\put(399.66,322.45){\usebox{\plotpoint}}
\put(419.47,316.51){\usebox{\plotpoint}}
\put(439.26,310.62){\usebox{\plotpoint}}
\put(459.25,305.25){\usebox{\plotpoint}}
\put(479.28,300.09){\usebox{\plotpoint}}
\put(499.32,294.95){\usebox{\plotpoint}}
\put(519.50,290.30){\usebox{\plotpoint}}
\put(539.86,286.38){\usebox{\plotpoint}}
\put(560.11,281.98){\usebox{\plotpoint}}
\put(580.56,278.41){\usebox{\plotpoint}}
\put(601.00,274.80){\usebox{\plotpoint}}
\put(621.41,271.10){\usebox{\plotpoint}}
\put(641.84,267.43){\usebox{\plotpoint}}
\put(662.35,264.77){\usebox{\plotpoint}}
\put(682.86,262.00){\usebox{\plotpoint}}
\put(689,261){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}


==> dome.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(90,41){\makebox(0,0){$\rho_\text{s}=\rho_1$}}
\put(90.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,41){\makebox(0,0){$\rho_\text{s}=0$}}
\put(689.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(114,231){\makebox(0,0)[l]{$\Delta_H$}}
\put(180,354){\makebox(0,0)[l]{$\Delta_{H^\prime}$}}
\put(689,82){\vector(-1,0){659}}
\put(689,82){\vector(0,1){372}}
\put(529,414){\makebox(0,0)[r]{2-d}}
\put(549.0,414.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90.59,82.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(89.17,82.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(97.59,114.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(96.17,114.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(103.59,127.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(102.17,127.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(110.59,136.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(109.17,136.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(117.59,144.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(116.17,144.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(123.00,151.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(123.00,150.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(130.00,157.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(130.00,156.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(137.00,163.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(137.00,162.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(143.00,168.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(143.00,167.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(150.00,172.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(150.00,171.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(156.00,177.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(156.00,176.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(163.00,180.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(163.00,179.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(170.00,184.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(170.00,183.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(176.00,187.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(176.00,186.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(183,191.17){\rule{1.500pt}{0.400pt}}
\multiput(183.00,190.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(190.00,193.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(190.00,192.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(196.00,196.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(196.00,195.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(203,199.17){\rule{1.500pt}{0.400pt}}
\multiput(203.00,198.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(210,201.17){\rule{1.300pt}{0.400pt}}
\multiput(210.00,200.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(216.00,203.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(216.00,202.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(223,206.17){\rule{1.500pt}{0.400pt}}
\multiput(223.00,205.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(230,207.67){\rule{1.445pt}{0.400pt}}
\multiput(230.00,207.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(236,209.17){\rule{1.500pt}{0.400pt}}
\multiput(236.00,208.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(243,211.17){\rule{1.500pt}{0.400pt}}
\multiput(243.00,210.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(250,212.67){\rule{1.445pt}{0.400pt}}
\multiput(250.00,212.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(256,214.17){\rule{1.500pt}{0.400pt}}
\multiput(256.00,213.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(263,215.67){\rule{1.686pt}{0.400pt}}
\multiput(263.00,215.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(270,216.67){\rule{1.445pt}{0.400pt}}
\multiput(270.00,216.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(276,217.67){\rule{1.686pt}{0.400pt}}
\multiput(276.00,217.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(283,218.67){\rule{1.686pt}{0.400pt}}
\multiput(283.00,218.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(290,219.67){\rule{1.445pt}{0.400pt}}
\multiput(290.00,219.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(296,220.67){\rule{1.686pt}{0.400pt}}
\multiput(296.00,220.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(303,221.67){\rule{1.686pt}{0.400pt}}
\multiput(303.00,221.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(316,222.67){\rule{1.686pt}{0.400pt}}
\multiput(316.00,222.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(310.0,223.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(330,223.67){\rule{1.445pt}{0.400pt}}
\multiput(330.00,223.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(323.0,224.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(389,223.67){\rule{1.686pt}{0.400pt}}
\multiput(389.00,224.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(336.0,225.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(403,222.67){\rule{1.445pt}{0.400pt}}
\multiput(403.00,223.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(396.0,224.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(416,221.67){\rule{1.686pt}{0.400pt}}
\multiput(416.00,222.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(423,220.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,221.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,219.67){\rule{1.686pt}{0.400pt}}
\multiput(429.00,220.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(409.0,223.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(443,218.67){\rule{1.445pt}{0.400pt}}
\multiput(443.00,219.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(449,217.17){\rule{1.500pt}{0.400pt}}
\multiput(449.00,218.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(456,215.67){\rule{1.686pt}{0.400pt}}
\multiput(456.00,216.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(463,214.67){\rule{1.445pt}{0.400pt}}
\multiput(463.00,215.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(469,213.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,214.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(476,212.17){\rule{1.500pt}{0.400pt}}
\multiput(476.00,213.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(483,210.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(489,209.17){\rule{1.500pt}{0.400pt}}
\multiput(489.00,210.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(496,207.67){\rule{1.686pt}{0.400pt}}
\multiput(496.00,208.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(503,206.17){\rule{1.300pt}{0.400pt}}
\multiput(503.00,207.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(509,204.17){\rule{1.500pt}{0.400pt}}
\multiput(509.00,205.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(516,202.17){\rule{1.500pt}{0.400pt}}
\multiput(516.00,203.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(523,200.17){\rule{1.300pt}{0.400pt}}
\multiput(523.00,201.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(529,198.17){\rule{1.500pt}{0.400pt}}
\multiput(529.00,199.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(536.00,196.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(536.00,197.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(543,193.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,194.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(549,191.17){\rule{1.500pt}{0.400pt}}
\multiput(549.00,192.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(556.00,189.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(556.00,190.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(563.00,186.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(563.00,187.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(569.00,183.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(569.00,184.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(576.00,180.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(576.00,181.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,177.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(582.00,178.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(589.00,174.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(589.00,175.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(596.00,171.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(596.00,172.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(602.00,167.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(602.00,168.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(609.00,163.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(609.00,164.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(616.00,160.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(616.00,161.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(622.00,155.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(622.00,156.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(629.00,151.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(629.00,152.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(636.00,146.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(636.00,147.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(642.00,141.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(642.00,142.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(649.00,136.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(649.00,137.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(656.00,130.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(656.00,131.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.59,123.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(661.17,124.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(669.59,115.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(668.17,116.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(676.59,106.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(675.17,108.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(682.59,95.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(681.17,97.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\put(436.0,220.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(90,454){\usebox{\plotpoint}}
\multiput(90.00,452.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(90.00,453.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(97.00,449.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(97.00,450.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(103,446.17){\rule{1.500pt}{0.400pt}}
\multiput(103.00,447.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(110.00,444.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(110.00,445.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(117.00,441.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(117.00,442.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(123.00,438.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(123.00,439.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(130.00,435.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(130.00,436.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(137,432.17){\rule{1.300pt}{0.400pt}}
\multiput(137.00,433.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(143.00,430.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(143.00,431.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(150.00,427.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(150.00,428.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(156.00,424.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(156.00,425.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(163.00,421.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(163.00,422.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(170.00,418.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(170.00,419.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(176.00,415.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(176.00,416.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(183.00,412.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(183.00,413.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(190.00,409.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(190.00,410.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(196,406.17){\rule{1.500pt}{0.400pt}}
\multiput(196.00,407.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(203.00,404.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(203.00,405.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(210.00,401.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(210.00,402.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(216.00,398.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(216.00,399.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(223.00,395.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(223.00,396.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(230.00,392.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(230.00,393.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(236.00,389.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(236.00,390.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(243.00,386.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(243.00,387.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(250.00,383.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(250.00,384.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(256.00,379.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(256.00,380.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(263.00,376.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(263.00,377.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(270.00,373.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(270.00,374.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(276.00,370.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(276.00,371.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(283.00,367.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(283.00,368.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(290.00,364.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(290.00,365.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(296.00,361.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(296.00,362.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(303.00,358.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(303.00,359.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(310.00,354.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(310.00,355.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(316.00,351.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(316.00,352.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(323.00,348.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(323.00,349.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(330.00,345.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(330.00,346.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(336.00,341.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(336.00,342.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(343.00,338.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(343.00,339.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(350.00,335.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(350.00,336.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(356.00,331.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(356.00,332.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(363.00,328.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(363.00,329.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(369.00,325.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(369.00,326.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(376.00,321.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(376.00,322.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(383.00,318.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(383.00,319.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(389.00,314.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(389.00,315.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(396.00,311.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(396.00,312.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(403.00,307.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(403.00,308.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(409.00,304.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(409.00,305.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(416.00,300.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(416.00,301.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(423.00,297.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(423.00,298.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,293.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(429.00,294.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(436.00,289.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(436.00,290.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(443.00,286.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(443.00,287.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(449.00,282.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(449.00,283.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(456.00,278.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(456.00,279.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(463.00,274.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(463.00,275.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(469.00,271.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(469.00,272.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(476.00,267.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(476.00,268.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(483.00,263.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(483.00,264.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(489.00,259.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(489.00,260.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(496.00,255.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(496.00,256.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(503.00,251.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(503.00,252.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(509.00,247.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(509.00,248.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(516.00,243.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(516.00,244.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(523.00,238.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(523.00,239.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(529.00,234.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(529.00,235.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(536.00,230.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(536.00,231.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(543.00,225.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(543.00,226.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(549.00,221.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(549.00,222.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(556.00,216.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(556.00,217.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(563.00,212.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(563.00,213.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(569.00,207.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(569.00,208.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(576.00,202.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(576.00,203.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(582.00,198.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(582.00,199.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(589.00,193.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(589.00,194.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(596.00,188.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(596.00,189.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(602.00,182.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(602.00,183.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(609.00,177.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(609.00,178.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(616.00,172.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(616.00,173.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(622.00,166.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(622.00,167.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(629.00,160.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(629.00,161.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(636.00,154.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(636.00,155.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.00,148.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(642.00,149.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(649.00,141.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(649.00,142.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.59,133.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(655.17,134.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(662.59,126.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(661.17,127.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(669.59,118.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(668.17,119.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(676.59,107.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(675.17,109.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(682.59,96.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(681.17,98.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,373){\makebox(0,0)[r]{3-d}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(549,373)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,373){\usebox{\plotpoint}}
\put(90,82){\usebox{\plotpoint}}
\multiput(90,82)(3.667,20.429){2}{\usebox{\plotpoint}}
\put(97.66,122.77){\usebox{\plotpoint}}
\put(105.80,141.80){\usebox{\plotpoint}}
\put(117.13,159.17){\usebox{\plotpoint}}
\put(130.24,175.24){\usebox{\plotpoint}}
\put(145.06,189.76){\usebox{\plotpoint}}
\put(161.24,202.74){\usebox{\plotpoint}}
\put(178.36,214.35){\usebox{\plotpoint}}
\put(196.55,224.32){\usebox{\plotpoint}}
\put(215.11,233.56){\usebox{\plotpoint}}
\put(234.35,241.18){\usebox{\plotpoint}}
\put(253.81,248.27){\usebox{\plotpoint}}
\put(273.89,253.30){\usebox{\plotpoint}}
\put(293.96,258.32){\usebox{\plotpoint}}
\put(314.40,261.73){\usebox{\plotpoint}}
\put(334.93,264.82){\usebox{\plotpoint}}
\put(355.52,266.92){\usebox{\plotpoint}}
\put(376.19,268.00){\usebox{\plotpoint}}
\put(396.94,268.00){\usebox{\plotpoint}}
\put(417.63,267.00){\usebox{\plotpoint}}
\put(438.28,265.67){\usebox{\plotpoint}}
\put(458.80,262.60){\usebox{\plotpoint}}
\put(479.33,259.52){\usebox{\plotpoint}}
\put(499.51,255.00){\usebox{\plotpoint}}
\put(519.59,249.98){\usebox{\plotpoint}}
\put(539.14,243.10){\usebox{\plotpoint}}
\put(558.53,235.92){\usebox{\plotpoint}}
\put(577.30,227.13){\usebox{\plotpoint}}
\put(595.51,217.28){\usebox{\plotpoint}}
\put(612.80,205.83){\usebox{\plotpoint}}
\put(629.50,193.57){\usebox{\plotpoint}}
\put(644.62,179.38){\usebox{\plotpoint}}
\put(658.36,163.85){\usebox{\plotpoint}}
\put(670.25,146.86){\usebox{\plotpoint}}
\put(679.28,128.25){\usebox{\plotpoint}}
\multiput(682,121)(3.667,-20.429){2}{\usebox{\plotpoint}}
\put(689,82){\usebox{\plotpoint}}
\put(90,454){\usebox{\plotpoint}}
\put(90.00,454.00){\usebox{\plotpoint}}
\put(109.88,448.04){\usebox{\plotpoint}}
\put(129.45,441.23){\usebox{\plotpoint}}
\put(149.30,435.20){\usebox{\plotpoint}}
\put(168.91,428.47){\usebox{\plotpoint}}
\put(188.73,422.36){\usebox{\plotpoint}}
\put(208.24,415.50){\usebox{\plotpoint}}
\put(227.75,408.64){\usebox{\plotpoint}}
\put(247.25,401.78){\usebox{\plotpoint}}
\put(266.59,394.46){\usebox{\plotpoint}}
\put(285.99,387.15){\usebox{\plotpoint}}
\put(305.39,379.98){\usebox{\plotpoint}}
\put(324.61,372.31){\usebox{\plotpoint}}
\put(343.83,364.65){\usebox{\plotpoint}}
\put(362.74,356.11){\usebox{\plotpoint}}
\put(382.00,348.43){\usebox{\plotpoint}}
\put(400.91,339.89){\usebox{\plotpoint}}
\put(419.83,331.36){\usebox{\plotpoint}}
\put(438.74,322.83){\usebox{\plotpoint}}
\put(457.19,313.49){\usebox{\plotpoint}}
\put(475.64,304.16){\usebox{\plotpoint}}
\put(493.85,294.23){\usebox{\plotpoint}}
\put(512.05,284.26){\usebox{\plotpoint}}
\put(529.81,273.54){\usebox{\plotpoint}}
\put(547.63,262.91){\usebox{\plotpoint}}
\put(564.88,251.44){\usebox{\plotpoint}}
\put(581.63,239.31){\usebox{\plotpoint}}
\put(598.17,226.83){\usebox{\plotpoint}}
\put(614.11,213.62){\usebox{\plotpoint}}
\put(629.40,199.60){\usebox{\plotpoint}}
\put(643.45,184.34){\usebox{\plotpoint}}
\put(656.87,168.54){\usebox{\plotpoint}}
\put(668.19,151.16){\usebox{\plotpoint}}
\put(677.61,132.72){\usebox{\plotpoint}}
\multiput(682,121)(3.667,-20.429){2}{\usebox{\plotpoint}}
\put(689,82){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}

